Constraint On The Cosmological Constant From Gravitational Lenses In An Evolutionary Model Of Galaxies

We study the effect of the cosmological constant on the statistical properties of gravitational lenses in flat cosmologies (Omega_{0}+lambda_{0} = 1). It is shown that some of the lens observables are strongly affected by the cosmological constant, especially in a low--density universe, and its existence might be inferred by a statistical study of the lenses. In particular, the optical depth of the lens distribution may be used best for this purpose without depending much on the lens model. We calculate the optical depth (probabilty of a beam encountering with a lens event) for a source in a new picture of galaxy evolution based on number evolution in addition to pure luminosity evolution. It seems that present day galaxies result from the merging of a large number of building blocks. We have tried to put limit on the cosmological constant in this new picture of galaxy evolution. This evolutionary model of galaxies permits larger value of cosmological constant.

==> diana.tex <==
%\documentstyle [12pt]{article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(400,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,345){\makebox(0,0)[r]{0.05}}
\put(2166.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,578){\makebox(0,0)[r]{0.1}}
\put(2166.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,810){\makebox(0,0)[r]{0.15}}
\put(2166.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1042){\makebox(0,0)[r]{0.2}}
\put(2166.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1275){\makebox(0,0)[r]{0.25}}
\put(2166.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1507){\makebox(0,0)[r]{0.3}}
\put(2166.0,1507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,68){\makebox(0,0){0.5}}
\put(548.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(875,68){\makebox(0,0){1}}
\put(875.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,68){\makebox(0,0){1.5}}
\put(1203.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1531,68){\makebox(0,0){2}}
\put(1531.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1858,68){\makebox(0,0){2.5}}
\put(1858.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){3}}
\put(2186.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(220.0,1507.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,810){\makebox(0,0){$\tau/F^{*}$}}
\put(1203,23){\makebox(0,0){$z_{s}$}}
\put(1203,1552){\makebox(0,0){Fig. 1}}
\put(1334,949){\makebox(0,0)[l]{With PSLF}}
\put(1695,461){\makebox(0,0)[l]{With NLF}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(1531,949){\vector(1,0){281}}
\put(1695,461){\vector(-1,0){328}}
\put(286,113){\usebox{\plotpoint}}
\put(286,112.67){\rule{15.658pt}{0.400pt}}
\multiput(286.00,112.17)(32.500,1.000){2}{\rule{7.829pt}{0.400pt}}
\multiput(351.00,114.61)(14.528,0.447){3}{\rule{8.900pt}{0.108pt}}
\multiput(351.00,113.17)(47.528,3.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(417.00,117.59)(7.167,0.477){7}{\rule{5.300pt}{0.115pt}}
\multiput(417.00,116.17)(54.000,5.000){2}{\rule{2.650pt}{0.400pt}}
\multiput(482.00,122.59)(4.324,0.488){13}{\rule{3.400pt}{0.117pt}}
\multiput(482.00,121.17)(58.943,8.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(548.00,130.58)(3.043,0.492){19}{\rule{2.464pt}{0.118pt}}
\multiput(548.00,129.17)(59.887,11.000){2}{\rule{1.232pt}{0.400pt}}
\multiput(613.00,141.58)(2.241,0.494){27}{\rule{1.860pt}{0.119pt}}
\multiput(613.00,140.17)(62.139,15.000){2}{\rule{0.930pt}{0.400pt}}
\multiput(679.00,156.58)(1.831,0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(679.00,155.17)(61.794,18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(744.00,174.58)(1.448,0.496){43}{\rule{1.248pt}{0.120pt}}
\multiput(744.00,173.17)(63.410,23.000){2}{\rule{0.624pt}{0.400pt}}
\multiput(810.00,197.58)(1.212,0.497){51}{\rule{1.063pt}{0.120pt}}
\multiput(810.00,196.17)(62.794,27.000){2}{\rule{0.531pt}{0.400pt}}
\multiput(875.00,224.58)(1.106,0.497){57}{\rule{0.980pt}{0.120pt}}
\multiput(875.00,223.17)(63.966,30.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(941.00,254.58)(0.960,0.498){65}{\rule{0.865pt}{0.120pt}}
\multiput(941.00,253.17)(63.205,34.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(1006.00,288.58)(0.871,0.498){73}{\rule{0.795pt}{0.120pt}}
\multiput(1006.00,287.17)(64.350,38.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(1072.00,326.58)(0.794,0.498){79}{\rule{0.734pt}{0.120pt}}
\multiput(1072.00,325.17)(63.476,41.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1137.00,367.58)(0.751,0.498){85}{\rule{0.700pt}{0.120pt}}
\multiput(1137.00,366.17)(64.547,44.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1203.00,411.58)(0.688,0.498){93}{\rule{0.650pt}{0.120pt}}
\multiput(1203.00,410.17)(64.651,48.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1269.00,459.58)(0.650,0.498){97}{\rule{0.620pt}{0.120pt}}
\multiput(1269.00,458.17)(63.713,50.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1334.00,509.58)(0.635,0.498){101}{\rule{0.608pt}{0.120pt}}
\multiput(1334.00,508.17)(64.739,52.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(1400.00,561.58)(0.591,0.499){107}{\rule{0.573pt}{0.120pt}}
\multiput(1400.00,560.17)(63.811,55.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1465.00,616.58)(0.589,0.499){109}{\rule{0.571pt}{0.120pt}}
\multiput(1465.00,615.17)(64.814,56.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1531.00,672.58)(0.550,0.499){115}{\rule{0.541pt}{0.120pt}}
\multiput(1531.00,671.17)(63.878,59.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1596.00,731.58)(0.550,0.499){117}{\rule{0.540pt}{0.120pt}}
\multiput(1596.00,730.17)(64.879,60.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1662.00,791.58)(0.524,0.499){121}{\rule{0.519pt}{0.120pt}}
\multiput(1662.00,790.17)(63.922,62.000){2}{\rule{0.260pt}{0.400pt}}
\multiput(1727.00,853.58)(0.532,0.499){121}{\rule{0.526pt}{0.120pt}}
\multiput(1727.00,852.17)(64.909,62.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1793.00,915.58)(0.507,0.499){125}{\rule{0.506pt}{0.120pt}}
\multiput(1793.00,914.17)(63.949,64.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(1858.00,979.58)(0.507,0.499){127}{\rule{0.506pt}{0.120pt}}
\multiput(1858.00,978.17)(64.949,65.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(1924.00,1044.58)(0.499,0.499){127}{\rule{0.500pt}{0.120pt}}
\multiput(1924.00,1043.17)(63.962,65.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1989.00,1109.58)(0.499,0.499){129}{\rule{0.500pt}{0.120pt}}
\multiput(1989.00,1108.17)(64.962,66.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(2055.58,1175.00)(0.499,0.515){127}{\rule{0.120pt}{0.512pt}}
\multiput(2054.17,1175.00)(65.000,65.937){2}{\rule{0.400pt}{0.256pt}}
\multiput(2120.58,1242.00)(0.499,0.507){129}{\rule{0.120pt}{0.506pt}}
\multiput(2119.17,1242.00)(66.000,65.950){2}{\rule{0.400pt}{0.253pt}}
\put(286,113){\usebox{\plotpoint}}
\multiput(286,113)(20.753,0.319){4}{\usebox{\plotpoint}}
\multiput(351,114)(20.734,0.942){3}{\usebox{\plotpoint}}
\multiput(417,117)(20.716,1.275){3}{\usebox{\plotpoint}}
\multiput(482,121)(20.605,2.498){3}{\usebox{\plotpoint}}
\multiput(548,129)(20.514,3.156){3}{\usebox{\plotpoint}}
\multiput(613,139)(20.364,4.011){4}{\usebox{\plotpoint}}
\multiput(679,152)(20.080,5.252){3}{\usebox{\plotpoint}}
\multiput(744,169)(19.864,6.019){3}{\usebox{\plotpoint}}
\multiput(810,189)(19.567,6.924){3}{\usebox{\plotpoint}}
\multiput(875,212)(19.311,7.607){4}{\usebox{\plotpoint}}
\multiput(941,238)(18.955,8.457){3}{\usebox{\plotpoint}}
\multiput(1006,267)(18.676,9.055){4}{\usebox{\plotpoint}}
\multiput(1072,299)(18.391,9.620){3}{\usebox{\plotpoint}}
\multiput(1137,333)(18.105,10.150){4}{\usebox{\plotpoint}}
\multiput(1203,370)(17.869,10.559){4}{\usebox{\plotpoint}}
\multiput(1269,409)(17.677,10.878){3}{\usebox{\plotpoint}}
\multiput(1334,449)(17.390,11.330){4}{\usebox{\plotpoint}}
\multiput(1400,492)(17.188,11.635){4}{\usebox{\plotpoint}}
\multiput(1465,536)(17.149,11.692){4}{\usebox{\plotpoint}}
\multiput(1531,581)(16.942,11.990){4}{\usebox{\plotpoint}}
\multiput(1596,627)(16.907,12.040){4}{\usebox{\plotpoint}}
\multiput(1662,674)(16.574,12.494){3}{\usebox{\plotpoint}}
\multiput(1727,723)(16.786,12.208){4}{\usebox{\plotpoint}}
\multiput(1793,771)(16.451,12.655){4}{\usebox{\plotpoint}}
\multiput(1858,821)(16.665,12.372){4}{\usebox{\plotpoint}}
\multiput(1924,870)(16.451,12.655){4}{\usebox{\plotpoint}}
\multiput(1989,920)(16.424,12.691){4}{\usebox{\plotpoint}}
\multiput(2055,971)(16.451,12.655){4}{\usebox{\plotpoint}}
\multiput(2120,1021)(16.424,12.691){4}{\usebox{\plotpoint}}
\put(2186,1072){\usebox{\plotpoint}}
\end{picture}
%\end{document}








==> spook.tex <==
%\documentstyle [12pt]{article}
%\begin{document}
\bf
\large
\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(2250,1575)(400,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(2166.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,312){\makebox(0,0)[r]{1}}
\put(2166.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,511){\makebox(0,0)[r]{2}}
\put(2166.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,710){\makebox(0,0)[r]{3}}
\put(2166.0,710.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,910){\makebox(0,0)[r]{4}}
\put(2166.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1109){\makebox(0,0)[r]{5}}
\put(2166.0,1109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1308){\makebox(0,0)[r]{6}}
\put(2166.0,1308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1507){\makebox(0,0)[r]{7}}
\put(2166.0,1507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,68){\makebox(0,0){0.2}}
\put(613.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1006,68){\makebox(0,0){0.4}}
\put(1006.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1400,68){\makebox(0,0){0.6}}
\put(1400.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1793,68){\makebox(0,0){0.8}}
\put(1793.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(2186,68){\makebox(0,0){1}}
\put(2186.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(2186.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(220.0,1507.0){\rule[-0.200pt]{473.609pt}{0.400pt}}
\put(45,810){\makebox(0,0){$N_{LQ}$}}
\put(1203,23){\makebox(0,0){$\lambda$}}
\put(1203,1552){\makebox(0,0){Fig. 2}}
\put(1793,1109){\makebox(0,0)[r]{$F^{*}=0.028$}}
\put(1793,910){\makebox(0,0)[r]{$F^{*}=0.021$}}
\put(1793,710){\makebox(0,0)[r]{$F^{*}=0.021$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(1793,1109){\vector(1,0){334}}
\put(1793,910){\vector(1,0){354}}
\put(1793,710){\vector(1,0){340}}
\put(2056,1442){\makebox(0,0)[r]{with NLF}}
\put(2078.0,1442.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,229){\usebox{\plotpoint}}
\multiput(220.00,229.58)(7.792,0.493){23}{\rule{6.162pt}{0.119pt}}
\multiput(220.00,228.17)(184.211,13.000){2}{\rule{3.081pt}{0.400pt}}
\multiput(417.00,242.58)(7.181,0.494){25}{\rule{5.700pt}{0.119pt}}
\multiput(417.00,241.17)(184.169,14.000){2}{\rule{2.850pt}{0.400pt}}
\multiput(613.00,256.58)(5.575,0.495){33}{\rule{4.478pt}{0.119pt}}
\multiput(613.00,255.17)(187.706,18.000){2}{\rule{2.239pt}{0.400pt}}
\multiput(810.00,274.58)(4.520,0.496){41}{\rule{3.664pt}{0.120pt}}
\multiput(810.00,273.17)(188.396,22.000){2}{\rule{1.832pt}{0.400pt}}
\multiput(1006.00,296.58)(3.556,0.497){53}{\rule{2.914pt}{0.120pt}}
\multiput(1006.00,295.17)(190.951,28.000){2}{\rule{1.457pt}{0.400pt}}
\multiput(1203.00,324.58)(2.153,0.498){89}{\rule{1.813pt}{0.120pt}}
\multiput(1203.00,323.17)(193.237,46.000){2}{\rule{0.907pt}{0.400pt}}
\multiput(1400.00,370.58)(1.639,0.499){117}{\rule{1.407pt}{0.120pt}}
\multiput(1400.00,369.17)(193.080,60.000){2}{\rule{0.703pt}{0.400pt}}
\multiput(1596.00,430.58)(1.013,0.498){95}{\rule{0.908pt}{0.120pt}}
\multiput(1596.00,429.17)(97.115,49.000){2}{\rule{0.454pt}{0.400pt}}
\multiput(1695.00,479.58)(0.909,0.498){105}{\rule{0.826pt}{0.120pt}}
\multiput(1695.00,478.17)(96.286,54.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(1793.00,533.58)(0.628,0.499){153}{\rule{0.603pt}{0.120pt}}
\multiput(1793.00,532.17)(96.749,78.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1891.58,611.00)(0.498,0.512){75}{\rule{0.120pt}{0.510pt}}
\multiput(1890.17,611.00)(39.000,38.941){2}{\rule{0.400pt}{0.255pt}}
\multiput(1930.58,651.00)(0.499,0.670){115}{\rule{0.120pt}{0.636pt}}
\multiput(1929.17,651.00)(59.000,77.681){2}{\rule{0.400pt}{0.318pt}}
\multiput(1989.58,730.00)(0.499,0.866){115}{\rule{0.120pt}{0.792pt}}
\multiput(1988.17,730.00)(59.000,100.357){2}{\rule{0.400pt}{0.396pt}}
\multiput(2048.58,832.00)(0.498,1.294){77}{\rule{0.120pt}{1.130pt}}
\multiput(2047.17,832.00)(40.000,100.655){2}{\rule{0.400pt}{0.565pt}}
\multiput(2088.58,935.00)(0.495,1.974){35}{\rule{0.119pt}{1.658pt}}
\multiput(2087.17,935.00)(19.000,70.559){2}{\rule{0.400pt}{0.829pt}}
\multiput(2107.58,1009.00)(0.496,2.536){37}{\rule{0.119pt}{2.100pt}}
\multiput(2106.17,1009.00)(20.000,95.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(2127.58,1109.00)(0.498,2.129){75}{\rule{0.120pt}{1.792pt}}
\multiput(2126.17,1109.00)(39.000,161.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(2166.58,1274.00)(0.496,3.427){37}{\rule{0.119pt}{2.800pt}}
\multiput(2165.17,1274.00)(20.000,129.188){2}{\rule{0.400pt}{1.400pt}}
\put(2056,1397){\makebox(0,0)[r]{ with PSLF}}
\multiput(2078,1397)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(2144,1397){\usebox{\plotpoint}}
\put(220,200){\usebox{\plotpoint}}
\multiput(220,200)(20.723,1.157){10}{\usebox{\plotpoint}}
\multiput(417,211)(20.729,1.058){9}{\usebox{\plotpoint}}
\multiput(613,221)(20.710,1.367){10}{\usebox{\plotpoint}}
\multiput(810,234)(20.687,1.689){9}{\usebox{\plotpoint}}
\multiput(1006,250)(20.649,2.096){10}{\usebox{\plotpoint}}
\multiput(1203,270)(20.417,3.731){10}{\usebox{\plotpoint}}
\multiput(1400,306)(20.251,4.546){9}{\usebox{\plotpoint}}
\multiput(1596,350)(19.749,6.384){5}{\usebox{\plotpoint}}
\multiput(1695,382)(18.789,8.819){6}{\usebox{\plotpoint}}
\multiput(1793,428)(17.459,11.224){5}{\usebox{\plotpoint}}
\multiput(1891,491)(15.287,14.039){7}{\usebox{\plotpoint}}
\multiput(1989,581)(11.594,17.215){8}{\usebox{\plotpoint}}
\multiput(2088,728)(8.915,18.744){4}{\usebox{\plotpoint}}
\multiput(2127,810)(4.564,20.247){9}{\usebox{\plotpoint}}
\multiput(2166,983)(3.994,20.368){5}{\usebox{\plotpoint}}
\put(2186,1085){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(2056,1352){\makebox(0,0)[r]{with NLF}}
\put(2078.0,1352.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,189){\usebox{\plotpoint}}
\multiput(220.00,190.40)(10.896,0.514){13}{\rule{15.960pt}{0.124pt}}
\multiput(220.00,187.34)(163.874,10.000){2}{\rule{7.980pt}{0.800pt}}
\multiput(417.00,200.40)(14.226,0.520){9}{\rule{19.800pt}{0.125pt}}
\multiput(417.00,197.34)(154.904,8.000){2}{\rule{9.900pt}{0.800pt}}
\multiput(613.00,208.41)(8.853,0.511){17}{\rule{13.333pt}{0.123pt}}
\multiput(613.00,205.34)(169.326,12.000){2}{\rule{6.667pt}{0.800pt}}
\multiput(810.00,220.41)(8.061,0.509){19}{\rule{12.262pt}{0.123pt}}
\multiput(810.00,217.34)(170.551,13.000){2}{\rule{6.131pt}{0.800pt}}
\multiput(1006.00,233.41)(5.708,0.506){29}{\rule{8.956pt}{0.122pt}}
\multiput(1006.00,230.34)(178.412,18.000){2}{\rule{4.478pt}{0.800pt}}
\multiput(1203.00,251.41)(3.600,0.504){49}{\rule{5.829pt}{0.121pt}}
\multiput(1203.00,248.34)(184.903,28.000){2}{\rule{2.914pt}{0.800pt}}
\multiput(1400.00,279.41)(2.618,0.503){69}{\rule{4.326pt}{0.121pt}}
\multiput(1400.00,276.34)(187.021,38.000){2}{\rule{2.163pt}{0.800pt}}
\multiput(1596.00,317.41)(1.944,0.504){45}{\rule{3.246pt}{0.121pt}}
\multiput(1596.00,314.34)(92.262,26.000){2}{\rule{1.623pt}{0.800pt}}
\multiput(1695.00,343.41)(1.460,0.503){61}{\rule{2.506pt}{0.121pt}}
\multiput(1695.00,340.34)(92.799,34.000){2}{\rule{1.253pt}{0.800pt}}
\multiput(1793.00,377.41)(0.878,0.502){105}{\rule{1.600pt}{0.121pt}}
\multiput(1793.00,374.34)(94.679,56.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1891.00,433.41)(0.654,0.501){143}{\rule{1.245pt}{0.121pt}}
\multiput(1891.00,430.34)(95.415,75.000){2}{\rule{0.623pt}{0.800pt}}
\multiput(1990.41,507.00)(0.501,0.616){191}{\rule{0.121pt}{1.186pt}}
\multiput(1987.34,507.00)(99.000,119.539){2}{\rule{0.800pt}{0.593pt}}
\multiput(2089.41,629.00)(0.503,1.047){71}{\rule{0.121pt}{1.862pt}}
\multiput(2086.34,629.00)(39.000,77.136){2}{\rule{0.800pt}{0.931pt}}
\multiput(2128.41,710.00)(0.503,1.583){71}{\rule{0.121pt}{2.703pt}}
\multiput(2125.34,710.00)(39.000,116.391){2}{\rule{0.800pt}{1.351pt}}
\multiput(2167.41,832.00)(0.505,2.111){33}{\rule{0.122pt}{3.480pt}}
\multiput(2164.34,832.00)(20.000,74.777){2}{\rule{0.800pt}{1.740pt}}
\end{picture}
%\end{document}

